Toward Reliable and Accurate Predictive ISAC in Mobile mmWave Networks

Integrated sensing and communications (ISAC) systems offer a promising framework for beam tracking, which enhances channel awareness and improves communication reliability in mobile millimeter wave (mmWave) networks. Motivated by this, we propose a low-complexity, model-driven channel state information (CSI) framework with integrated channel prediction capability in ISAC-enabled systems. To reduce the overhead of CSI acquisition and uplink feedback, the proposed framework leverages predicted target sensing parameters to construct partial CSI from both line-of-sight (LoS) and detected non-line-of-sight (NLoS) components. Exploiting this partial CSI, we formulate a beamforming optimization problem that minimizes the worst targets' Cram\'er-Rao bound (CRB) under per-user communication constraints. This problem is non-convex and highly non-linear; therefore, we develop an efficient suboptimal solution using successive convex approximation (SCA) and Schur-complement-based decomposition techniques, and we evaluate its complexity in comparison with other approaches. Moreover, since obtaining the absolute phase of the channel paths may require additional pilot resources, we formulate a robust beamforming design that does not assume this knowledge, and propose a solution based on sample averaging. Numerical results demonstrate that the ISAC-based robust channel prediction and localization framework significantly improves prediction accuracy and link reliability compared with conventional schemes, such as communication-based localization and tracking and separated sensing and communication. These results highlight the potential of ISAC for reliable, adaptive, and high-frequency, blockage-prone wireless networks. Furthermore, the performance of the proposed framework is evaluated under severe blockage scenarios, which further demonstrates enhanced network reliability.

==> frame-isac_reflector_mobile.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'frame-isac_reflector_mobile.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{793.76601332bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57432425)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{frame-isac_reflector_mobile.pdf}}%
    \put(0.44766683,0.52784695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{frame-isac_reflector_mobile.pdf}}%
    \put(0.42124695,0.55393579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{frame-isac_reflector_mobile.pdf}}%
    \put(0.08391889,0.42179256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta_t$\end{tabular}}}}%
    \put(0.8097519,0.47818146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N$\end{tabular}}}}%
    \put(0.31495825,0.47821226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n-1$\end{tabular}}}}%
    \put(0.87247897,0.426421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}Time slot $N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{frame-isac_reflector_mobile.pdf}}%
    \put(0.08917956,0.4763103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.44877784,0.47866718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0.54166421,0.47882593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{frame-isac_reflector_mobile.pdf}}%
    \put(0.58527968,0.3672522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Optimization\end{tabular}}}}%
    \put(0.20580607,0.12071638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Transmission\end{tabular}}}}%
    \put(0.57966886,0.33613044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{w}_{k,n+1}| \Delta_{n+1|n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{frame-isac_reflector_mobile.pdf}}%
    \put(0.55105437,0.25908569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tracking with EKF\end{tabular}}}}%
    \put(0.694731,0.22418451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\{\hat{\theta}, \hat{\tau}, \hat{\nu}\}_{k,n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{frame-isac_reflector_mobile.pdf}}%
    \put(0.56110022,0.15056603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Channel modeling \\   with prediction\end{tabular}}}}%
    \put(0.53990075,0.0648751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta_{n+1|n}=\{\check{\theta}, \check{\tau}, \check{\nu}\}_{k,n+1|n}$\end{tabular}}}}%
    \put(0.53977568,0.02819097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\check{\mathbf{h}}_{k, n+1|n}(\Delta_{n+1|n})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{frame-isac_reflector_mobile.pdf}}%
    \put(0.46405994,0.12202596){\color[rgb]{0,0,0}\rotatebox{90.84757006}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\check{\mathbf{h}}_{k, n+1|n}(\Delta_{n+1|n})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{frame-isac_reflector_mobile.pdf}}%
    \put(0.55769003,0.22466787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\mathbf{h}}_{k, n+1|n}, $\end{tabular}}}}%
    \put(0.02600991,0.31190877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time slot / DFRC block:\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{frame-isac_reflector_mobile.pdf}}%
    \put(0.02066259,0.04414401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensing, channel prediction, \\and optimization\end{tabular}}}}%
    \put(0.02501601,0.23134304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time slot in disjoint \\transmission \& sensing\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{frame-isac_reflector_mobile.pdf}}%
  \end{picture}%
\endgroup%


==> main_sys_com_vehicule_copy.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'main_sys_com_vehicule_copy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{941.1023622bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93674699)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{main_sys_com_vehicule_copy.pdf}}%
    \put(0.51925454,0.08640072){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.70000065}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Scatter signal of vehicles\end{tabular}}}}}%
    \put(0.51859901,0.13350728){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.70000065}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DFRC beam\end{tabular}}}}}%
    \put(0.18405749,0.07762718){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.70000017}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DFRC-BS\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{main_sys_com_vehicule_copy.pdf}}%
    \put(0.25915475,0.75427168){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.70000059}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}}%
    \put(0.86438902,0.49943114){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.70000059}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Target 1\end{tabular}}}}}%
    \put(0.48263218,0.62084453){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.70000059}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Target 2\end{tabular}}}}}%
    \put(0.04063596,0.72650257){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.70000059}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Target 3\end{tabular}}}}}%
    \put(0.30908584,0.69072116){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.70000059}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}}%
    \put(0.30531282,0.79335255){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.70000059}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{main_sys_com_vehicule_copy.pdf}}%
    \put(0.51822452,0.23287265){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.70000065}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DFRC signal\end{tabular}}}}}%
    \put(0.5180577,0.1825982){\color[rgb]{0,0,0}\transparent{0.968454}\rotatebox{0.70000065}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Received echo signal\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{main_sys_com_vehicule_copy.pdf}}%
    \put(0.30391823,0.47111758){\color[rgb]{0.10196078,0.10196078,0.10196078}\transparent{0.97647101}\rotatebox{40.788076}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{2,n}$,\end{tabular}}}}}%
    \put(0.15458693,0.43239767){\color[rgb]{0.10196078,0.10196078,0.10196078}\transparent{0.97647101}\rotatebox{100.229}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{3,n}$\end{tabular}}}}}%
    \put(0.53208672,0.44356533){\color[rgb]{0.10196078,0.10196078,0.10196078}\transparent{0.97647101}\rotatebox{10.422801}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{1,n}$\end{tabular}}}}}%
    \put(0.2427983,0.65419544){\color[rgb]{0.10196078,0.10196078,0.10196078}\transparent{0.97647101}\rotatebox{-14.681596}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta_{3,2,n}$\end{tabular}}}}}%
    \put(0.66627215,0.53639573){\color[rgb]{0.10196078,0.10196078,0.10196078}\transparent{0.97647101}\rotatebox{-16.524978}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta_{1,2,n}$\end{tabular}}}}}%
    \put(0.54996894,0.34164664){\color[rgb]{0.10196078,0.10196078,0.10196078}\transparent{0.97647101}\rotatebox{11.126409}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $\Omega_{1,n}$\end{tabular}}}}}%
    \put(0.25762224,0.47179234){\color[rgb]{0.10196078,0.10196078,0.10196078}\transparent{0.97647101}\rotatebox{104.44938}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_{3,n}$\end{tabular}}}}}%
    \put(0.37837629,0.4119292){\color[rgb]{0.10196078,0.10196078,0.10196078}\transparent{0.97647101}\rotatebox{41.744162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_{2,n}$\end{tabular}}}}}%
  \end{picture}%
\endgroup%

